Keystone: Proper Refinement Matters More Than Accurate SfM Initialization

Feed-forward reconstruction networks, e.g., VGGT, predict camera poses and dense geometry for a set of images in a single forward pass. They are highly efficient, making them an attractive alternative to classical Structure-from-Motion (SfM) approaches based on local feature matches. However, their camera pose estimates are clearly less accurate than those obtained by feature-based SfM. Recent work has therefore proposed increasingly elaborate pipelines that combine feed-forward predictions with classical SfM. In this paper, we explore a much simpler alternative. We take initial camera poses from any method, such as an off-the-shelf reconstruction network, and iteratively refine them with local feature matches through multiple rounds of triangulation and bundle adjustment. Scenes too large for one forward pass are predicted in two interleaved partitions of overlapping chunks, placed in a common frame by averaging similarity transformations estimated on their shared images, and then refined as a whole. Despite its simplicity, this approach, which we call Keystone, substantially improves feed-forward, classical, and hybrid initializations alike and brings them to nearly the same accuracy. In particular, the noisy poses of feed-forward networks are good enough: starting from them, Keystone outperforms both classical SfM and (significantly more complex) recent hybrid pipelines on standard benchmarks, including challenging settings involving lens distortion and long video sequences. Given its simplicity and strong results, Keystone represents a solid baseline for future research on feed- forward methods for accurate 3D reconstruction and practical SfM systems. Code and Project page: https://keystone-refine.github.io/ .

==> fig/overview.tex <==
% Overview of the pipeline, in the style of the teaser: gray feed-forward stage, indigo refinement, blue/coral partitions.
\begin{figure*}[t]
\centering
\definecolor{ffc}{HTML}{8A8A8A}
\definecolor{ourc}{HTML}{3F5F8F}
\definecolor{cA}{HTML}{3E7CB1}
\definecolor{cB}{HTML}{D9643A}
\definecolor{ink}{HTML}{1A1A1A}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily\footnotesize, text=ink,
    arr/.style={-{Latex[length=1.5mm,width=1.3mm]}, line width=0.7pt, #1},
    box/.style={draw=#1, fill=white, line width=0.9pt, rounded corners=3pt, align=center, inner sep=4pt},
    img/.style={inner sep=0pt, draw=#1, line width=0.7pt},
    stage/.style={font=\sffamily\footnotesize\bfseries, anchor=south},
    note/.style={font=\sffamily\scriptsize, text=ink!85, align=center},
    pill/.style={draw=ourc!75, fill=ourc!8, rounded corners=4pt, inner xsep=4pt, inner ysep=2.5pt, font=\sffamily\footnotesize, text=ink},
    cn/.style={circle, draw=#1, fill=white, line width=0.6pt, minimum size=0.36cm, inner sep=0pt, font=\sffamily\scriptsize, text=#1},
]
%% Rounded image with a border: x y (south west) width height border-style file
\newcommand{\rimg}[6]{%
  \begin{scope}\clip[rounded corners=3pt] (#1,#2) rectangle ++(#3,#4);
    \node[anchor=south west, inner sep=0pt] at (#1,#2) {\includegraphics[width=#3cm, height=#4cm]{#6}};
  \end{scope}
  \draw[#5, rounded corners=3pt] (#1,#2) rectangle ++(#3,#4);}
%% ---------- Large-scene bracket ----------
\draw[ink!60, line width=0.6pt] (4.4,4.5) -- (4.4,4.6) -- (12.55,4.6) -- (12.55,4.5);
\node[font=\sffamily\scriptsize, text=ink!80, fill=white, inner sep=1.5pt] at (8.5,4.6) {$N > M$};
%% ---------- Input ----------
\foreach \i/\dx/\dy in {0/0.0/0.0, 1/0.15/0.14, 2/0.3/0.28, 3/0.45/0.42} {
  \rimg{0.05+\dx}{1.5+\dy}{1.2}{0.85}{white, line width=0.6pt}{fig/overview/berlin_input\i.jpg}
}
\node[stage] at (0.9,3.9) {Input};
\node[note] at (0.9,1.2) {$N$ images};
\draw[arr=ink!60] (1.8,2.3) -- (2.1,2.3);
%% ---------- Initialization: an FF network (main line) or SfM / hybrid cameras (bottom lane) ----------
\node[stage] at (3.05,3.9) {Initialization};
\node[box=ffc, minimum width=1.8cm, minimum height=1.0cm] (ff) at (3.05,2.3) {Feed-forward\\network};
\node[note] at (3.05,1.45) {$\le M$ images\\per pass};
\node[note, anchor=south] at (3.05,3.45) {two partitions};
\node[font=\sffamily\scriptsize, text=cA, anchor=east] at (2.3,3.33) {$\mathcal{A}$};
\fill[cA, rounded corners=1pt] (2.4,3.27) rectangle (3.05,3.39); \fill[cA!70, rounded corners=1pt] (3.1,3.27) rectangle (3.75,3.39);
\node[font=\sffamily\scriptsize, text=cB, anchor=east] at (2.3,3.1) {$\mathcal{B}$};
\draw[cB, line width=0.8pt, dash pattern=on 2pt off 1.2pt] (2.4,3.1) -- (2.72,3.1);
\draw[cB, line width=0.8pt, dash pattern=on 2pt off 1.2pt] (2.77,3.1) -- (3.42,3.1);
\draw[cB, line width=0.8pt, dash pattern=on 2pt off 1.2pt] (3.47,3.1) -- (3.75,3.1);
\draw[arr=ink!60] (3.95,2.3) -- (4.3,2.3);
%% ---------- Chunk predictions ----------
\node[stage] at (6.05,3.9) {Interleaved partitions};
\rimg{4.4}{2.62}{1.4}{1.13}{cA, line width=0.7pt}{fig/overview/berlin_a1.jpg}
\rimg{6.3}{2.62}{1.4}{1.13}{cA!70, line width=0.7pt}{fig/overview/berlin_a2.jpg}
\rimg{5.35}{1.32}{1.4}{1.13}{cB, line width=0.7pt, dash pattern=on 2pt off 1.2pt}{fig/overview/berlin_b1.jpg}
\node[font=\sffamily\scriptsize, text=cA, anchor=south east, inner sep=1.5pt] at (5.8,2.62) {$A_1$};
\node[font=\sffamily\scriptsize, text=cA!70, anchor=south east, inner sep=1.5pt] at (7.7,2.62) {$A_2$};
\node[font=\sffamily\scriptsize, text=cB, anchor=south east, inner sep=1.5pt] at (6.75,1.32) {$B_1$};
\node[note, anchor=north] at (6.05,1.28) {each chunk in its own frame};
\draw[arr=ink!60] (7.85,2.3) -- (8.2,2.3);
%% ---------- Global alignment ----------
\node[stage] at (9.4,3.9) {Similarity averaging};
\begin{scope}[shift={(8.3,2.85)}]
  \node[cn=cA] (A1) at (0.0,0.55) {$A_1$}; \node[cn=cA!70] (A2) at (1.1,0.55) {$A_2$}; \node[cn=cA] (A3) at (2.2,0.55) {$A_3$};
  \node[cn=cB] (B1) at (0.55,-0.15) {$B_1$}; \node[cn=cB] (B2) at (1.65,-0.15) {$B_2$};
  \foreach \a/\b in {A1/B1, A2/B1, A2/B2, A3/B2, A1/B2} {\draw[ink!55, line width=0.5pt] (\a) -- (\b);}
  \node[font=\sffamily\scriptsize, text=ink, fill=white, inner sep=0.5pt] at (0.55,0.3) {$\mathbf{S}$};
\end{scope}
\node[note] at (9.4,1.7) {one similarity per pair of\\chunks that share images;\\robust joint averaging};
\draw[arr=ink!60] (10.65,2.3) -- (11.0,2.3);
%% ---------- Aligned chunks ----------
\rimg{11.05}{1.55}{1.5}{1.5}{ink!35, line width=0.6pt}{fig/overview/berlin_aligned.jpg}
\node[note, anchor=north] at (11.8,1.5) {aligned chunks};
\draw[arr=ourc] (12.8,2.3) -- (13.15,2.3);
%% ---------- Refinement: R rounds, each a triangulation then an inner loop of BA and track updates ----------
\node[stage, text=ourc] at (14.6,3.9) {Iterative\ refinement};
\node[box=ourc, line width=1.4pt, minimum width=2.9cm, minimum height=2.6cm] (ks) at (14.6,2.1) {};
\node[font=\sffamily\scriptsize\bfseries, text=ourc, fill=white, inner xsep=3pt, inner ysep=1pt] at (14.6,3.4) {$\times R$ rounds};
\node[pill] (tri) at (14.55,2.98) {triangulate};
\node[pill] (ba) at (14.55,2.22) {bundle adjust};
\node[pill, align=center] (trk) at (14.55,1.42) {complete, merge,\\and filter tracks};
\draw[arr=ourc] (tri.south) -- (ba.north);
\draw[arr=ourc] (ba.east) to[bend left=50] (trk.east);
\draw[arr=ourc] (trk.west) to[bend left=50] (ba.west);
\draw[arr=ourc] (16.05,2.3) -- (16.4,2.3);
%% ---------- Skip for small scenes: branches off the main line, runs under the panel, merges back ----------
\fill[ink!60] (4.12,2.3) circle (1.3pt);
\draw[ink!60, line width=0.7pt, rounded corners=8pt] (4.12,2.3) -- (4.12,0.75) -- (12.95,0.75) -- (12.95,2.3);
\fill[ink!60] (12.95,2.3) circle (1.3pt);
\node[note, anchor=west] at (4.15,1.75) {$N \le M$};
%% ---------- Other initializations: classical SfM or hybrid cameras join the same lane into the refinement ----------
\fill[ink!60] (1.95,2.3) circle (1.3pt);
\node[box=ffc, font=\sffamily\scriptsize, inner sep=2pt, minimum width=1.5cm, minimum height=0.45cm] (sfm) at (3.15,0.75) {SfM / Hybrid};
\draw[arr=ink!60, rounded corners=3pt] (1.95,2.3) -- (1.95,0.75) -- (sfm.west);
\draw[ink!60, line width=0.7pt] (sfm.east) -- (4.55,0.75);  % Past the lane's rounded corner at x = 4.12.
\fill[ink!60] (4.55,0.75) circle (1.3pt);
\node[note, font=\sffamily\scriptsize, text=ink, fill=white, inner sep=1.5pt] at (8.5,0.75) {initial cameras};
%% ---------- Output ----------
\node[stage] at (17.3,3.9) {Output};
\rimg{16.45}{1.45}{1.7}{1.7}{ourc, line width=0.7pt}{fig/overview/berlin_final.jpg}
\node[note, anchor=north] at (17.3,1.4) {refined cameras\\and intrinsics};
\end{tikzpicture}}
\vspace{-1.4em}
\caption{\textbf{Overview of \method.} \method refines initial cameras from any method: classical SfM, a hybrid pipeline, or an FF network, which predicts at most $M$ images per pass. Larger scenes are predicted in two interleaved partitions of chunks (\cref{fig:partitions}) and placed in one frame by similarity averaging. All cameras are then refined with local feature matches in $R$ rounds of triangulation, bundle adjustment, and track updates. The point clouds show the FF depth maps unprojected with the cameras of each stage.}
\label{fig:overview}
\vspace{-1.2em}
\end{figure*}


==> fig/partitions.tex <==
% \begin{figure}[t]
% \centering
% \definecolor{ink}{HTML}{1A1A1A}
% \definecolor{muted}{HTML}{6A6A6A}
% \definecolor{cA}{HTML}{3E7CB1}
% \definecolor{cB}{HTML}{D9643A}
% \resizebox{0.9\columnwidth}{!}{%
% \begin{tikzpicture}[
%     font=\small, text=ink,
%     cam/.pic={\fill[ink!28] (0,0) -- (#1-24:0.21) -- (#1+24:0.21) -- cycle; \fill[ink!65] (0,0) circle (0.04);},
%     camh/.pic={\fill[ink!28] (0,0) -- (#1-24:0.21) -- (#1+24:0.21) -- cycle; \fill[ink] (0,0) circle (0.055); \draw[ink, line width=0.6pt] (0,0) circle (0.11);},
%     ra/.style={fill=cA!18, draw=none},
%     rb/.style={draw=cB, line width=0.9pt, dash pattern=on 3pt off 1.8pt},
%     la/.style={text=cA!80!black, font=\small\bfseries},
%     lbb/.style={text=cB!85!black, font=\small\bfseries},
%     na/.style={circle, fill=cA!18, draw=cA, line width=0.7pt, minimum size=0.46cm, inner sep=0pt, font=\small\bfseries, text=cA!80!black},
%     nb/.style={circle, fill=cB!6, draw=cB, line width=0.9pt, dash pattern=on 2.5pt off 1.5pt, minimum size=0.46cm, inner sep=0pt, font=\small\bfseries, text=cB!85!black},
%     ed/.style={ink!55, line width=0.7pt},
%     title/.style={font=\small\bfseries, text=ink, anchor=south},
%     sub/.style={font=\footnotesize, text=muted, align=center, anchor=north},
%     arr/.style={-{Latex[length=2mm,width=1.6mm]}, line width=0.8pt, ink!60},
% ]
% %% ================= Left: the two interleaved partitions =================
% \begin{scope}
% \node[title] at (1.55,2.65) {Interleaved partitions $\mathcal{A}$ and $\mathcal{B}$};
% \draw[ra, smooth cycle, tension=0.7] plot coordinates {(-0.22,-0.16) (-0.28,0.35) (-0.22,0.85) (0.61,1.03) (1.43,0.85) (1.49,0.35) (1.43,-0.16) (0.61,-0.34)};
% \draw[ra, smooth cycle, tension=0.7] plot coordinates {(1.73,-0.13) (1.67,0.35) (1.73,0.83) (2.55,1.01) (3.38,0.83) (3.44,0.35) (3.38,-0.13) (2.55,-0.31)};
% \draw[ra, smooth cycle, tension=0.7] plot coordinates {(-0.30,1.16) (-0.36,1.56) (-0.30,1.95) (0.60,2.13) (1.49,1.95) (1.55,1.56) (1.49,1.16) (0.60,0.98)};
% \draw[ra, smooth cycle, tension=0.7] plot coordinates {(1.59,1.02) (1.53,1.54) (1.59,2.05) (2.39,2.23) (3.20,2.05) (3.26,1.54) (3.20,1.02) (2.39,0.84)};
% \draw[rb, smooth cycle, tension=0.7] plot coordinates {(-0.37,-0.13) (-0.45,0.94) (-0.37,2.02) (0.28,2.22) (0.94,2.02) (1.02,0.94) (0.94,-0.13) (0.28,-0.33)};
% \draw[rb, smooth cycle, tension=0.7] plot coordinates {(0.87,-0.23) (0.79,0.94) (0.87,2.12) (1.58,2.32) (2.29,2.12) (2.37,0.94) (2.29,-0.23) (1.58,-0.43)};
% \draw[rb, smooth cycle, tension=0.7] plot coordinates {(2.12,-0.20) (2.04,0.95) (2.12,2.10) (2.78,2.30) (3.45,2.10) (3.53,0.95) (3.45,-0.20) (2.78,-0.40)};
% \pic at (-0.02,0.02) {cam=333};
% \pic at (-0.01,0.62) {cam=211};
% \pic at (-0.10,1.24) {cam=227};
% \pic at (0.09,1.73) {cam=109};
% \pic at (0.49,0.10) {cam=250};
% \pic at (0.47,0.77) {cam=347};
% \pic at (0.67,1.28) {cam=57};
% \pic at (0.46,1.87) {cam=21};
% \pic at (1.14,-0.08) {camh=11};
% \pic at (1.23,0.60) {camh=303};
% \pic at (1.25,1.28) {cam=180};
% \pic at (1.29,1.85) {cam=100};
% \pic at (2.02,0.16) {cam=302};
% \pic at (1.93,0.56) {cam=83};
% \pic at (1.79,1.10) {cam=276};
% \pic at (1.83,1.97) {cam=139};
% \pic at (2.63,0.11) {cam=0};
% \pic at (2.39,0.75) {cam=169};
% \pic at (2.63,1.21) {cam=26};
% \pic at (2.52,1.95) {cam=97};
% \pic at (2.97,-0.05) {cam=347};
% \pic at (3.18,0.50) {cam=89};
% \pic at (2.97,1.10) {cam=287};
% \pic at (3.00,1.88) {cam=161};
% \node[la] at (-0.8,0.0) {$A_1$};
% \node[la] at (3.9,0.0) {$A_2$};
% \node[la] at (-0.8,1.9) {$A_3$};
% \node[la] at (3.9,1.9) {$A_4$};
% \node[lbb] at (0.31,2.45) {$B_1$};
% \node[lbb] at (1.55,2.45) {$B_2$};
% \node[lbb] at (2.79,2.45) {$B_3$};
% \draw[ink, line width=0.5pt] (1.4,0.3) -- (1.95,-0.6);
% \node[font=\footnotesize, text=ink, anchor=north, inner sep=1pt] at (1.95,-0.62) {shared images of $A_1$ and $B_2$};
% \node[sub] at (1.55,-1.05) {every image lies in one chunk of $\mathcal{A}$ (blue)\\and one chunk of $\mathcal{B}$ (dashed); \\each chunk of $\mathcal{B}$ spans several chunks of $\mathcal{A}$
% };
% \end{scope}
% \draw[arr] (4.55,0.95) -- (5.05,0.95);
% %% ================= Right: chunk graph =================
% \begin{scope}[shift={(5.9,0)}]
% \node[title] at (1.1,2.65) {Chunk graph};
% \node[na] (A1) at (0,0.1) {$A_1$};
% \node[na] (A2) at (2.2,0.1) {$A_2$};
% \node[na] (A3) at (0,1.8) {$A_3$};
% \node[na] (A4) at (2.2,1.8) {$A_4$};
% \node[nb] (B1) at (-0.35,0.95) {$B_1$};
% \node[nb] (B2) at (1.1,0.95) {$B_2$};
% \node[nb] (B3) at (2.55,0.95) {$B_3$};
% \foreach \a/\b in {A1/B1, A3/B1, A3/B2, A4/B2, A2/B3, A4/B3, A2/B2} {\draw[ed] (\a) -- (\b);}
% \draw[ink, line width=1.1pt] (A1) -- (B2);
% \node[font=\footnotesize, text=ink, anchor=north west, inner sep=1pt] at (0.45,0.5) {$\mathbf{S}_{u\to v}$};
% \node[sub] at (1.1,-1.05) {one $\mathrm{Sim}(3)$ transform per pair of\\chunks that share images;\\later robustly averaging};
% \end{scope}
% \end{tikzpicture}}
% \vspace{-0.4em}
% \caption{\textbf{Interleaved partitions.} Partition $\mathcal{B}$ cuts the same retrieval graph as $\mathcal{A}$ with the edges inside $\mathcal{A}$ chunks down-weighted, so that each of its chunks spans several chunks of $\mathcal{A}$. Chunks that share images are related by similarity transforms, which are jointly averaged to map every chunk into a common frame.}
% \label{fig:partitions}
% \vspace{-1.4em}
% \end{figure}


\begin{figure}[t]
\centering
\definecolor{ink}{HTML}{1A1A1A}
\definecolor{muted}{HTML}{6A6A6A}
\definecolor{cA}{HTML}{3E7CB1}
\definecolor{cB}{HTML}{D9643A}
\resizebox{0.9\columnwidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily\small, text=ink,
    cam/.pic={\fill[ink!28] (0,0) -- (#1-24:0.21) -- (#1+24:0.21) -- cycle; \fill[ink!65] (0,0) circle (0.04);},
    camh/.pic={\fill[ink!28] (0,0) -- (#1-24:0.21) -- (#1+24:0.21) -- cycle; \fill[ink] (0,0) circle (0.055); \draw[ink, line width=0.6pt] (0,0) circle (0.11);},
    ra/.style={fill=cA!10, draw=cA, line width=0.9pt, dash pattern=on 3pt off 1.8pt, rounded corners=5pt},
    rb/.style={draw=cB, line width=1.0pt, rounded corners=7pt},
    la/.style={text=cA!80!black, font=\sffamily\small\bfseries},
    lbb/.style={text=cB!85!black, font=\sffamily\small\bfseries},
    na/.style={circle, fill=cA!10, draw=cA, line width=0.9pt, dash pattern=on 2.5pt off 1.5pt, minimum size=0.46cm, inner sep=0pt, font=\sffamily\small\bfseries, text=cA!80!black},
    nb/.style={circle, fill=cB!6, draw=cB, line width=0.9pt, minimum size=0.46cm, inner sep=0pt, font=\sffamily\small\bfseries, text=cB!85!black},
    ed/.style={ink!55, line width=0.7pt},
    title/.style={font=\sffamily\small\bfseries, text=ink, anchor=south},
    sub/.style={font=\sffamily\footnotesize, text=ink, align=center, anchor=north},
    arr/.style={-{Latex[length=2mm,width=1.6mm]}, line width=0.8pt, ink!60},
]
%% ================= Left: the two interleaved partitions =================
\begin{scope}
\node[title] at (1.62,2.85) {Interleaved partitions $\mathcal{A}$ and $\mathcal{B}$};
% chunks of A: separated dashed blue boxes
\draw[ra] (-0.36,-0.40) rectangle (1.50,0.98);
\draw[ra] (-0.36,1.12) rectangle (1.50,2.24);
\draw[ra] (1.72,-0.40) rectangle (3.58,0.98);
\draw[ra] (1.72,1.12) rectangle (3.58,2.24);
% chunks of B: dashed orange outlines across A
\draw[rb] (-0.56,-0.62) rectangle (0.86,2.46);
\draw[rb] (1.02,-0.62) rectangle (2.40,2.46);
\draw[rb] (2.56,-0.62) rectangle (3.80,2.46);
\pic at (-0.02,-0.02) {cam=333};
\pic at (-0.01,0.58) {cam=211};
\pic at (-0.10,1.32) {cam=227};
\pic at (0.09,1.81) {cam=109};
\pic at (0.49,0.06) {cam=250};
\pic at (0.47,0.73) {cam=347};
\pic at (0.67,1.36) {cam=57};
\pic at (0.46,1.95) {cam=21};
\pic at (1.14,-0.12) {camh=11};
\pic at (1.23,0.56) {camh=303};
\pic at (1.25,1.36) {cam=215};
\pic at (1.29,1.93) {cam=100};
\pic at (2.17,0.12) {cam=302};
\pic at (2.08,0.52) {cam=83};
\pic at (1.94,1.18) {cam=96};
\pic at (1.98,2.05) {cam=139};
\pic at (2.78,0.07) {cam=0};
\pic at (2.74,0.68) {cam=120};
\pic at (2.78,1.29) {cam=26};
\pic at (2.67,2.03) {cam=97};
\pic at (3.12,-0.09) {cam=347};
\pic at (3.33,0.46) {cam=89};
\pic at (3.12,1.18) {cam=60};
\pic at (3.15,1.96) {cam=161};
\node[la] at (-0.9,0.0) {$A_1$};
\node[la] at (4.15,0.0) {$A_2$};
\node[la] at (-0.9,1.9) {$A_3$};
\node[la] at (4.15,1.9) {$A_4$};
\node[lbb] at (0.15,2.68) {$B_1$};
\node[lbb] at (1.71,2.68) {$B_2$};
\node[lbb] at (3.18,2.68) {$B_3$};
\draw[ink, line width=0.5pt] (1.38,0.42) -- (1.95,-0.82);
\node[font=\sffamily\footnotesize, text=ink, anchor=north, inner sep=1pt] at (1.95,-0.84) {shared images of $A_1$ and $B_2$};
\node[sub] at (1.62,-1.2) {every image lies in one chunk of $\mathcal{A}$ (blue)\\and one chunk of $\mathcal{B}$ (orange);\\each chunk of $\mathcal{B}$ spans several chunks of $\mathcal{A}$};
\end{scope}
\draw[arr] (4.65,0.95) -- (5.15,0.95);
%% ================= Right: chunk graph =================
\begin{scope}[shift={(6.0,0)}]
\node[title] at (1.1,2.85) {Chunk graph};
\node[na] (A1) at (0,0.1) {$A_1$};
\node[na] (A2) at (2.2,0.1) {$A_2$};
\node[na] (A3) at (0,1.8) {$A_3$};
\node[na] (A4) at (2.2,1.8) {$A_4$};
\node[nb] (B1) at (-0.35,0.95) {$B_1$};
\node[nb] (B2) at (1.1,0.95) {$B_2$};
\node[nb] (B3) at (2.55,0.95) {$B_3$};
\foreach \a/\b in {A1/B1, A3/B1, A3/B2, A4/B2, A2/B3, A4/B3, A2/B2} {\draw[ed] (\a) -- (\b);}
\draw[ink, line width=1.1pt] (A1) -- (B2);
\node[font=\sffamily\footnotesize, text=ink, anchor=north west, inner sep=1pt] at (0.45,0.5) {$\mathbf{S}_{u\to v}$};
\node[sub] at (1.1,-1.2) {one $\mathrm{Sim}(3)$ per pair of\\chunks that share images;\\robustly averaged};
\end{scope}
\end{tikzpicture}}
\vspace{-0.4em}
\caption{\textbf{Interleaved partitions.} Partition $\mathcal{B}$ cuts the same retrieval graph as $\mathcal{A}$ with the edges inside $\mathcal{A}$ chunks down-weighted, so that each of its chunks spans several chunks of $\mathcal{A}$. Chunks that share images are related by similarity transforms, which are jointly averaged to map every chunk into a common frame.}
\label{fig:partitions}
\vspace{-1.4em}
\end{figure}


==> fig/teaser.tex <==
% \begin{center}
% \vspace{-1.5em}
% \definecolor{ffc}{HTML}{8A8A8A}
% \definecolor{ourc}{HTML}{3F5F8F}
% \definecolor{ink}{HTML}{1A1A1A}
% \resizebox{0.9\linewidth}{!}{%
% \begin{tikzpicture}[
%     font=\sffamily\scriptsize, text=ink,
%     chip/.style={rounded corners=2pt, inner xsep=4pt, inner ysep=1.5pt, font=\sffamily\scriptsize\bfseries, text=white},
%     arr/.style={-{Latex[length=1.5mm,width=1.3mm]}, line width=0.7pt, #1},
%     rowlbl/.style={rotate=90, anchor=south, font=\sffamily\scriptsize\bfseries},
% ]
% \def\teasercw{3.6}\def\teaserch{2.1}
% %% ------- Cards: feed-forward above, refined below -------
% \newcommand{\teasercard}[7]{% x name setting dataset network count imageshift
%   \begin{scope}\clip[rounded corners=3pt] (#1,3.35) rectangle ++(\teasercw,\teaserch);
%     \node[inner sep=0pt] at (#1+1.8,4.4+#7) {\includegraphics[width=\teasercw cm]{fig/teaser/#2_ff.jpg}};
%   \end{scope}
%   \draw[ffc!80, line width=0.7pt, rounded corners=3pt] (#1,3.35) rectangle ++(\teasercw,\teaserch);
%   \node[anchor=south, font=\sffamily\scriptsize\bfseries] at (#1+1.8,5.72) {#3};
%   \node[anchor=south, font=\sffamily\tiny, text=ink!60] at (#1+1.8,5.5) {#4 \textperiodcentered\ #6 images};
%   \node[chip, fill=ffc, anchor=north west] at (#1+0.07,5.38) {#5};
%   \begin{scope}\clip[rounded corners=3pt] (#1,0) rectangle ++(\teasercw,\teaserch);
%     \node[inner sep=0pt] at (#1+1.8,1.05+#7) {\includegraphics[width=\teasercw cm]{fig/teaser/#2_refined.jpg}};
%   \end{scope}
%   \draw[ourc, line width=0.7pt, rounded corners=3pt] (#1,0) rectangle ++(\teasercw,\teaserch);
%   \draw[arr=ffc] (#1+1.8,3.35) -- (#1+1.8,3.05);
%   \draw[arr=ourc] (#1+1.8,2.3) -- (#1+1.8,2.1);
% }
% \newcommand{\teaserbar}[4]{% x y value color   (AUC@3 in percent; 3.6 cm = 100)
%   \fill[#4!22, rounded corners=1pt] (#1,#2) rectangle ++(\teasercw,0.15);
%   \fill[#4, rounded corners=1pt] (#1,#2) rectangle ++(0.036*#3,0.15);
%   \node[anchor=west, text=ink, font=\sffamily\tiny\bfseries, inner sep=1pt] at (#1+0.036*#3+0.03,#2+0.075) {#3};
% }
% \newcommand{\teaserbarours}[3]{% x y value
%   \fill[ourc!22, rounded corners=1pt] (#1,#2) rectangle ++(\teasercw,0.15);
%   \fill[ourc, rounded corners=1pt] (#1,#2) rectangle ++(0.036*#3,0.15);
%   \node[anchor=west, text=ink, font=\sffamily\tiny\bfseries, inner sep=1pt] at (#1+0.036*#3+0.03,#2+0.075) {#3};
% }
% \newcommand{\teaserbarnone}[4]{% x y text color: empty track with a note
%   \fill[#4!22, rounded corners=1pt] (#1,#2) rectangle ++(\teasercw,0.15);
%   \node[anchor=west, text=ink!60, font=\sffamily\tiny, inner sep=1pt] at (#1+0.03,#2+0.075) {#3};
% }
% % rows: FF, DGSfM, GlueMap, ours (top to bottom)
% \def\rowA{-0.40}\def\rowD{-0.61}\def\rowE{-0.82}\def\rowF{-1.03}
% \definecolor{basec}{HTML}{B8B8B8}
% \newcommand{\teasermeter}[5]{% x ff dgsfm gluemap ours
%   \teaserbar{#1}{\rowA}{#2}{ffc}
%   \teaserbar{#1}{\rowD}{#3}{basec}
%   \teaserbar{#1}{\rowE}{#4}{basec}
%   \teaserbarours{#1}{\rowF}{#5}
% }
% \teasercard{0.7}{rushmore}{Internet photos}{IMC2021}{DVLT}{10}{0}
% \teasercard{4.8}{sfm_bench}{Video sequence}{ETH3D-SLAM}{Pi3X}{303}{0.05}
% \teasercard{8.9}{rotunda}{Distorted, uncalibrated}{Rotunda}{Pi3X}{157}{-0.15}
% \teasercard{13.0}{berlin}{Large scene, chunked}{ZipNeRF}{VGGT-$\Omega$}{1,511}{0.1}
% \teasermeter{0.7}{15.6}{60.1}{60.8}{72.4}
% \teaserbar{4.8}{\rowA}{4.4}{ffc}
% \teaserbar{4.8}{\rowD}{0.0}{basec}
% \teaserbarnone{4.8}{\rowE}{running}{basec}
% \teaserbarours{4.8}{\rowF}{88.5}
% \teasermeter{8.9}{2.7}{12.8}{84.7}{89.9}
% \teaserbar{13.0}{\rowA}{11.8}{ffc}
% \teaserbar{13.0}{\rowD}{81.7}{basec}
% \teaserbar{13.0}{\rowE}{86.5}{basec}
% \teaserbarours{13.0}{\rowF}{88.4}
% \foreach \y/\l/\c in {\rowA/FF/ffc!80!black, \rowD/DGSfM/ink!60, \rowE/GLUEMAP/ink!60, \rowF/\method/ourc}
%   \node[anchor=east, text=\c, font=\sffamily\tiny, inner sep=1pt] at (0.6,\y+0.075) {\l};
% %% ------- Row labels -------
% \node[rowlbl, text=ffc!80!black] at (0.4,4.4) {Feed-forward};
% \node[rowlbl, text=ourc] at (0.4,1.05) {Refined};
% %% ------- The Keystone panel -------
% \draw[draw=ourc, fill=white, line width=1.6pt, rounded corners=3pt] (0.7,2.3) rectangle (16.6,3.05);
% \node[text=ourc, font=\sffamily\normalsize\bfseries, anchor=east] at (9.5,2.675) {\method};
% % \draw[ourc!50, line width=0.5pt] (5.2,2.42) -- (5.2,2.93);
% % \node[anchor=west, align=left, font=\sffamily\scriptsize, text=ink] at (5.35,2.675)
% %   {rounds of triangulation and bundle adjustment on local feature matches\\[-1.5pt]{\sffamily\tiny\color{ink!60} any feed-forward network in; accurate cameras, intrinsics, and distortion out}};
% \draw[ourc, line width=0.9pt, -{Latex[length=1.3mm,width=1.2mm]}] (16.0,2.675) ++(50:0.21) arc (50:-250:0.21);
% \node[text=ourc, font=\sffamily\tiny\bfseries] at (16.0,2.675) {$R$};
% \end{tikzpicture}}
% \vspace{-0.2em}
% \captionsetup{hypcap=false}
% \captionof{figure}{\textbf{\method\ turns feed-forward predictions into accurate reconstructions.} Top: the depth maps of an off-the-shelf feed-forward network unprojected with its predicted cameras; the ghosting shows the pose error. Bottom: the same depth maps with the cameras refined by \method, which runs rounds of triangulation and bundle adjustment on local feature matches. Bars give the AUC@3$^\circ$ of each scene.
% }
% \label{fig:teaser}
% \captionsetup{hypcap=true}
% % \vspace{0.2em}
% \end{center}


% \begin{center}
% \vspace{-1.5em}
% \definecolor{ffc}{HTML}{8A8A8A}
% \definecolor{ourc}{HTML}{3F5F8F}
% \definecolor{ink}{HTML}{1A1A1A}
% \begin{minipage}[c]{0.70\linewidth}
% \resizebox{\linewidth}{!}{%
% \begin{tikzpicture}[
%     font=\sffamily\scriptsize, text=ink,
%     chip/.style={rounded corners=2pt, inner xsep=4pt, inner ysep=1.5pt, font=\sffamily\scriptsize\bfseries, text=white},
%     arr/.style={-{Latex[length=1.5mm,width=1.3mm]}, line width=0.7pt, #1},
%     rowlbl/.style={rotate=90, anchor=south, font=\sffamily\scriptsize\bfseries},
% ]
% \def\teasercw{3.6}\def\teaserch{2.1}
% %% ------- Cards: feed-forward above, refined below -------
% \newcommand{\teasercard}[7]{% x name setting dataset network count imageshift
%   \begin{scope}\clip[rounded corners=3pt] (#1,3.35) rectangle ++(\teasercw,\teaserch);
%     \node[inner sep=0pt] at (#1+1.8,4.4+#7) {\includegraphics[width=\teasercw cm]{fig/teaser/#2_ff.jpg}};
%   \end{scope}
%   \draw[ffc!80, line width=0.7pt, rounded corners=3pt] (#1,3.35) rectangle ++(\teasercw,\teaserch);
%   \node[anchor=south, font=\sffamily\scriptsize\bfseries] at (#1+1.8,5.72) {#3};
%   \node[anchor=south, font=\sffamily\tiny, text=ink!60] at (#1+1.8,5.5) {#4 \textperiodcentered\ #6 images};
%   \node[chip, fill=ffc, anchor=north west] at (#1+0.07,5.38) {#5};
%   \begin{scope}\clip[rounded corners=3pt] (#1,0) rectangle ++(\teasercw,\teaserch);
%     \node[inner sep=0pt] at (#1+1.8,1.05+#7) {\includegraphics[width=\teasercw cm]{fig/teaser/#2_refined.jpg}};
%   \end{scope}
%   \draw[ourc, line width=0.7pt, rounded corners=3pt] (#1,0) rectangle ++(\teasercw,\teaserch);
%   \draw[arr=ffc] (#1+1.8,3.35) -- (#1+1.8,3.05);
%   \draw[arr=ourc] (#1+1.8,2.3) -- (#1+1.8,2.1);
% }
% \newcommand{\teaserbar}[4]{% x y value color   (AUC@3 in percent; 3.6 cm = 100)
%   \fill[#4!22, rounded corners=1pt] (#1,#2) rectangle ++(\teasercw,0.15);
%   \fill[#4, rounded corners=1pt] (#1,#2) rectangle ++(0.036*#3,0.15);
%   % Long bars carry their value inside the bar end (the track is too short past them); short bars to the right.
%   \ifdim #3pt>80pt
%     \node[anchor=east, text=ink, font=\sffamily\tiny\bfseries, inner sep=1pt] at (#1+0.036*#3-0.03,#2+0.075) {#3};
%   \else
%     \node[anchor=west, text=ink, font=\sffamily\tiny\bfseries, inner sep=1pt] at (#1+0.036*#3+0.03,#2+0.075) {#3};
%   \fi
% }
% % \newcommand{\teaserbarours}[3]{% x y value: white on the dark bar, which is always long enough to hold it
% %   \fill[ourc!22, rounded corners=1pt] (#1,#2) rectangle ++(\teasercw,0.15);
% %   \fill[ourc, rounded corners=1pt] (#1,#2) rectangle ++(0.036*#3,0.15);
% %   \node[anchor=east, text=white, font=\sffamily\tiny\bfseries, inner sep=1pt] at (#1+0.036*#3-0.03,#2+0.075) {#3};
% % }
% \newcommand{\teaserbarours}[3]{% x y value
%   \fill[ourc!22, rounded corners=1pt] (#1,#2) rectangle ++(\teasercw,0.15);
%   \fill[ourc, rounded corners=1pt] (#1,#2) rectangle ++(0.036*#3,0.15);
%   \node[anchor=west, text=ink, font=\sffamily\tiny\bfseries, inner sep=1pt] at (#1+0.036*#3+0.03,#2+0.075) {#3};
% }
% \newcommand{\teaserbarnone}[4]{% x y text color: empty track with a note
%   \fill[#4!22, rounded corners=1pt] (#1,#2) rectangle ++(\teasercw,0.15);
%   \node[anchor=west, text=ink!60, font=\sffamily\tiny, inner sep=1pt] at (#1+0.03,#2+0.075) {#3};
% }
% % % rows: FF, DGSfM, GlueMap, ours (top to bottom)
% % \def\rowA{-0.40}\def\rowD{-0.61}\def\rowE{-0.82}\def\rowF{-1.03}
% % \definecolor{basec}{HTML}{B8B8B8}
% % \newcommand{\teasermeter}[5]{% x ff dgsfm gluemap ours
% %   \teaserbar{#1}{\rowA}{#2}{ffc}
% %   \teaserbar{#1}{\rowD}{#3}{basec}
% %   \teaserbar{#1}{\rowE}{#4}{basec}
% %   \teaserbarours{#1}{\rowF}{#5}
% % }
% % \teasercard{0.7}{rushmore}{Internet photos}{IMC2021}{DVLT}{10}{0}
% % \teasercard{4.8}{sfm_bench}{Video sequence}{ETH3D-SLAM}{Pi3X}{303}{0.05}
% % \teasercard{8.9}{rotunda}{Distorted, uncalibrated}{Rotunda}{Pi3X}{157}{-0.15}
% % \teasercard{13.0}{berlin}{Large scene, chunked}{ZipNeRF}{VGGT-$\Omega$}{1,511}{0.1}
% % \teasermeter{0.7}{15.6}{60.1}{60.8}{72.4}
% % \teaserbar{4.8}{\rowA}{4.4}{ffc}
% % \teaserbar{4.8}{\rowD}{0.0}{basec}
% % \teaserbarnone{4.8}{\rowE}{running}{basec}
% % \teaserbarours{4.8}{\rowF}{88.5}
% % \teasermeter{8.9}{2.7}{12.8}{84.7}{89.9}
% % \teaserbar{13.0}{\rowA}{11.8}{ffc}
% % \teaserbar{13.0}{\rowD}{81.7}{basec}
% % \teaserbar{13.0}{\rowE}{86.5}{basec}
% % \teaserbarours{13.0}{\rowF}{87.4}
% % \foreach \y/\l/\c in {\rowA/FF/ffc!80!black, \rowD/DGSfM/ink!60, \rowE/GLUEMAP/ink!60, \rowF/\method/ourc}
% %   \node[anchor=east, text=\c, font=\sffamily\tiny, inner sep=1pt] at (0.6,\y+0.075) {\l};D
% \def\rowA{-0.40}\def\rowF{-0.61}
% \newcommand{\teasermeter}[3]{% x ff ours
%   \teaserbar{#1}{\rowA}{#2}{ffc}
%   \teaserbarours{#1}{\rowF}{#3}
% }
% \teasercard{0.7}{rushmore}{Internet photos}{IMC2021}{DVLT}{10}{0}
% \teasercard{4.8}{sfm_bench}{Video sequence}{ETH3D-SLAM}{Pi3X}{303}{0.05}
% \teasercard{8.9}{rotunda}{Distorted, uncalibrated}{Rotunda}{Pi3X}{157}{-0.15}
% \teasercard{13.0}{berlin}{Large scene, chunked}{ZipNeRF}{VGGT-$\Omega$}{1,511}{0.1}
% \teasermeter{0.7}{15.6}{72.4}
% \teasermeter{4.8}{4.4}{88.5}
% \teasermeter{8.9}{2.7}{89.9}
% \teasermeter{13.0}{11.8}{87.4}
% \foreach \y/\l/\c in {\rowA/FF/ffc!80!black, \rowF/\method/ourc}
%   \node[anchor=east, text=\c, font=\sffamily\tiny, inner sep=1pt] at (0.6,\y+0.075) {\l};
% %% ------- Row labels -------
% \node[rowlbl, text=ffc!80!black] at (0.4,4.4) {Feed-forward};
% \node[rowlbl, text=ourc] at (0.4,1.05) {Refined};
% %% ------- The Keystone panel -------
% \draw[draw=ourc, fill=white, line width=1.6pt, rounded corners=3pt] (0.7,2.3) rectangle (16.6,3.05);
% \node[text=ourc, font=\sffamily\normalsize\bfseries, anchor=east] at (9.5,2.675) {\method};
% % \draw[ourc!50, line width=0.5pt] (5.2,2.42) -- (5.2,2.93);
% % \node[anchor=west, align=left, font=\sffamily\scriptsize, text=ink] at (5.35,2.675)
% %   {rounds of triangulation and bundle adjustment on local feature matches\\[-1.5pt]{\sffamily\tiny\color{ink!60} any feed-forward network in; accurate cameras, intrinsics, and distortion out}};
% \draw[ourc, line width=0.9pt, -{Latex[length=1.3mm,width=1.2mm]}] (16.0,2.675) ++(50:0.21) arc (50:-250:0.21);
% \node[text=ourc, font=\sffamily\tiny\bfseries] at (16.0,2.675) {$R$};
% \end{tikzpicture}}%
% \end{minipage}\hfill
% \begin{minipage}[c]{0.29\linewidth}
% % Right panel: every method of Tab. 1 before and after Keystone on ETH3D (paper/scripts/plot_eth3d_gain.py, compact variant).
% \includegraphics[width=\linewidth]{fig/eth3d_gain_teaser.pdf}
% \end{minipage}
% \vspace{-0.2em}
% \captionsetup{hypcap=false}
% \captionof{figure}{\textbf{\method\ turns feed-forward predictions into accurate reconstructions.} Top: the depth maps of an off-the-shelf feed-forward network unprojected with its predicted cameras; the ghosting shows the pose error. Bottom: the same depth maps with the cameras refined by \method, which runs rounds of triangulation and bundle adjustment on local feature matches. Bars give the AUC@3$^\circ$ of each scene. Right: on ETH3D every method converges to near same accuracy after \method, whatever its starting point.
% }
% \label{fig:teaser}
% \captionsetup{hypcap=true}
% % \vspace{0.2em}
% \end{center}



\begin{center}
\vspace{-1.5em}
\definecolor{ffc}{HTML}{8A8A8A}
\definecolor{ourc}{HTML}{3F5F8F}
\definecolor{ink}{HTML}{1A1A1A}
% The left panel goes into a box first, so the right plot can take exactly its height.
\newsavebox{\teaserbox}
\sbox{\teaserbox}{\resizebox{0.70\linewidth}{!}{%
\begin{tikzpicture}[
    font=\sffamily\scriptsize, text=ink,
    chip/.style={rounded corners=2pt, inner xsep=4pt, inner ysep=1.5pt, font=\sffamily\scriptsize\bfseries, text=white},
    arr/.style={-{Latex[length=1.5mm,width=1.3mm]}, line width=0.7pt, #1},
    rowlbl/.style={rotate=90, anchor=south, font=\sffamily\scriptsize\bfseries},
]
\def\teasercw{3.6}\def\teaserch{2.1}
%% ------- Cards: feed-forward above, refined below -------
\newcommand{\teasercard}[7]{% x name setting dataset network count imageshift
  \begin{scope}\clip[rounded corners=3pt] (#1,3.35) rectangle ++(\teasercw,\teaserch);
    \node[inner sep=0pt] at (#1+1.8,4.4+#7) {\includegraphics[width=\teasercw cm]{fig/teaser/#2_ff.jpg}};
  \end{scope}
  \draw[ffc!80, line width=0.7pt, rounded corners=3pt] (#1,3.35) rectangle ++(\teasercw,\teaserch);
  \node[anchor=south, font=\sffamily\scriptsize\bfseries] at (#1+1.8,5.72) {#3};
  \node[anchor=south, font=\sffamily\tiny, text=ink!60] at (#1+1.8,5.5) {#4 \textperiodcentered\ #6 images};
  \node[chip, fill=ffc, anchor=north west] at (#1+0.07,5.38) {#5};
  \begin{scope}\clip[rounded corners=3pt] (#1,0) rectangle ++(\teasercw,\teaserch);
    \node[inner sep=0pt] at (#1+1.8,1.05+#7) {\includegraphics[width=\teasercw cm]{fig/teaser/#2_refined.jpg}};
  \end{scope}
  \draw[ourc, line width=0.7pt, rounded corners=3pt] (#1,0) rectangle ++(\teasercw,\teaserch);
  \draw[arr=ffc] (#1+1.8,3.35) -- (#1+1.8,3.05);
  \draw[arr=ourc] (#1+1.8,2.3) -- (#1+1.8,2.1);
}
\newcommand{\teaserbar}[4]{% x y value color   (AUC@3 in percent; 3.6 cm = 100)
  \fill[#4!22, rounded corners=1pt] (#1,#2) rectangle ++(\teasercw,0.15);
  \fill[#4, rounded corners=1pt] (#1,#2) rectangle ++(0.036*#3,0.15);
  % Long bars carry their value inside the bar end (the track is too short past them); short bars to the right.
  \ifdim #3pt>80pt
    \node[anchor=east, text=ink, font=\sffamily\tiny\bfseries, inner sep=1pt] at (#1+0.036*#3-0.03,#2+0.075) {#3};
  \else
    \node[anchor=west, text=ink, font=\sffamily\tiny\bfseries, inner sep=1pt] at (#1+0.036*#3+0.03,#2+0.075) {#3};
  \fi
}
\newcommand{\teaserbarours}[3]{% x y value: white on the dark bar, which is always long enough to hold it
  \fill[ourc!22, rounded corners=1pt] (#1,#2) rectangle ++(\teasercw,0.15);
  \fill[ourc, rounded corners=1pt] (#1,#2) rectangle ++(0.036*#3,0.15);
  \node[anchor=west, text=ink, font=\sffamily\tiny\bfseries, inner sep=2pt] at (#1+0.036*#3-0.03,#2+0.075) {#3};
}
% rows: FF, ours (top to bottom); the DGSfM and GlueMap bars were removed on 2026-11-16 (user).
\def\rowA{-0.40}\def\rowF{-0.61}
\newcommand{\teasermeter}[3]{% x ff ours
  \teaserbar{#1}{\rowA}{#2}{ffc}
  \teaserbarours{#1}{\rowF}{#3}
}
\teasercard{0.7}{rushmore}{Internet photos}{IMC2021}{DVLT}{10}{0}
\teasercard{4.8}{sfm_bench}{Video sequence, chunked}{ETH3D-SLAM}{Pi3X}{303}{0.05}
\teasercard{8.9}{rotunda}{Distorted, uncalibrated}{Rotunda}{Pi3X}{62}{-0.15}
\teasercard{13.0}{berlin}{Large scene, chunked}{ZipNeRF}{VGGT-$\Omega$}{1,511}{0.1}
% \teasermeter{0.7}{15.6}{72.4}
% \teasermeter{4.8}{4.4}{88.5}
% \teasermeter{8.9}{2.7}{89.9}
% \teasermeter{13.0}{11.8}{87.4}
% \foreach \y/\l/\c in {\rowA/FF/ffc!90!black, \rowF/+\method/ourc}
%   \node[anchor=east, text=\c, font=\sffamily\tiny, inner sep=1pt] at (0.6,\y+0.075) {\l};
%% ------- Row labels -------
\node[rowlbl, text=ffc!80!black] at (0.4,4.4) {Feed-forward};
\node[rowlbl, text=ourc] at (0.4,1.05) {Refined};
%% ------- The Keystone panel -------
\draw[draw=ourc, fill=white, line width=1.6pt, rounded corners=3pt] (0.7,2.3) rectangle (16.6,3.05);
\node[text=ourc, font=\sffamily\normalsize\bfseries, anchor=east] at (9.5,2.675) {\method};
\draw[ourc, line width=0.9pt, -{Latex[length=1.3mm,width=1.2mm]}] (16.0,2.675) ++(50:0.21) arc (50:-250:0.21);
\node[text=ourc, font=\sffamily\tiny\bfseries] at (16.0,2.675) {$R$};
\end{tikzpicture}}}%
\begin{minipage}[c]{0.70\linewidth}\usebox{\teaserbox}\end{minipage}\hfill
\begin{minipage}[c]{0.3\linewidth}\centering
% Right panel: every method of Tab. 1 before and after Keystone on ETH3D (paper/scripts/plot_eth3d_gain.py, compact variant).
\includegraphics[height=\dimexpr\ht\teaserbox+\dp\teaserbox\relax,width=\linewidth,keepaspectratio]{fig/eth3d_gain_teaser.pdf}
\end{minipage}
% \vspace{-0.4em}
\captionsetup{hypcap=false}
\captionof{figure}{\textbf{\method turns any initialization into an accurate reconstruction.} Left: depth maps of an off-the-shelf FF network, unprojected with its predicted cameras (top) and with the cameras refined by \method (bottom), which alternates triangulation and BA on local feature matches. Right: \method improves FF, hybrid, and SfM initializations alike and brings them all to nearly the same accuracy.}
\label{fig:teaser}
\captionsetup{hypcap=true}
% \vspace{-0.2em}
\end{center}


==> tab/rows/chunks_layout_rows.tex <==
Full call & 20.9\% & 91.7\% & 1 & 1 & 2.2 & -- \\
Chain & 17.0\% & 42.0\% & 3 & 8 & 3.1 & 1/3 \\
Chunk tree & 35.9\% & 54.7\% & 4 & 9 & 3.1 & 3/5 \\
\textbf{Partitions} & \textbf{52.3\%} & \textbf{89.8\%} & \textbf{8} & \textbf{8} & \textbf{4.5} & \textbf{13/13} \\
Stars & 69.8\% & 87.2\% & 265 & 265 & 38.7 & 97\% \\

